Design of Communication Systems using Deep Learning: A Variational Inference Perspective

Recent research in the design of end to end communication system using deep learning has produced models which can outperform traditional communication schemes. Most of these architectures leveraged autoencoders to design the encoder at the transmitter and decoder at the receiver and train them jointly by modeling transmit symbols as latent codes from the encoder. However, in communication systems, the receiver has to work with noise corrupted versions of transmit symbols. Traditional autoencoders are not designed to work with latent codes corrupted with noise. In this work, we provide a framework to design end to end communication systems which accounts for the existence of noise corrupted transmit symbols. The proposed method uses deep neural architecture. An objective function for optimizing these models is derived based on the concepts of variational inference. Further, domain knowledge such as channel type can be systematically integrated into the objective. Through numerical simulation, the proposed method is shown to consistently produce models with better packing density and achieving it faster in multiple popular channel models as compared to the previous works leveraging deep learning models.

==> fig/aoudia_output_rbf_best_bler.tex <==
\begin{tikzpicture}[thick,scale=0.8]
    \begin{semilogyaxis}[
        width=12cm,
        height=9cm,
        % xmin=-0.25,
        % xmax=10.25,
        % ymin=1e-3,
        % ymax=1e-0,
        grid=major,
        xlabel={SNR(dB)},
        ylabel={BLER},
        xlabel style={at={(0.50,0.00)}, font=\Large},
        ylabel style={at={(0.00,0.50)}, font=\Large},
        % xtick={0.0,2.0,...,10.0},
        % log ticks with fixed point,
        legend pos=south west,
        legend cell align={left},
        legend style={fill opacity=0.6, 
                        draw=none, row sep=2.0pt,
                        text opacity=1.0, font=\large}
        ]
        
        \addplot[dark2_0, solid, line width=2pt, mark=triangle, mark size={3.0}] 
            table [y=y_adam, x=x_adam, col sep=comma]{\datatable};
        \addlegendentry{\upshape Using explicit channel model};

        \addplot[dark2_1, solid, line width=2pt, mark=square, mark size={3.0}]
            table [y=y_aoudia_s0010, x=x_aoudia_s0010, col sep=comma]{\datatable};
        \addlegendentry{\upshape \cite{aoudia2018model} ($\sigma = 0.10$)};

        \addplot[dark2_2, solid, line width=2pt, mark=o, mark size={3.0}]
            table [y=y_aoudia_s0015, x=x_aoudia_s0015, col sep=comma]{\datatable};
        \addlegendentry{\upshape \cite{aoudia2018model} ($\sigma = 0.15$)};

        \addplot[dark2_3, dash dot dot, line width=2pt]
            table [y=y_QAM, x=x_QAM, col sep=comma]{\datatable};
        \addlegendentry{\upshape QAM};

        \addplot[dark2_4, dashdotted, line width=2pt]
            table [y=y_Agrell, x=x_Agrell, col sep=comma]{\datatable};
        \addlegendentry{\upshape Agrell};
    \end{semilogyaxis}
\end{tikzpicture}

==> fig/aoudia_output_rbf_en.tex <==
% \pgfplotstableread[col sep = comma]{./data/data_03UE_BS04x04_rateEvo.csv}\datatable
% \tikzstyle{mark_style} = [mark size={3.0}, mark repeat=100, mark phase=100]
% \begin{tikzpicture}[thick,scale=0.8]
% \begin{tikzpicture}[tight background, thick, scale=0.8, show background rectangle]
    \begin{tikzpicture}[tight background]
        \begin{axis}[
            width=12cm,
            height=9cm,
            % xmin=-0.0,
            % xmax=2.0,
            ymin=-0.05,
            ymax=+1.05,
            grid=major,
            xlabel={$E_n$},
            ylabel={CDF},
            xlabel style={at={(0.50,0.00)}, font=\Large},
            ylabel style={at={(0.00,0.50)}, font=\Large},
            ytick={0.0,0.2,...,1.0},
            label style={font=\Large},
            % log ticks with fixed point,
            % title={Distribution of Rates},
            legend pos=north west,
            legend cell align={left},
            legend style={fill opacity=0.6, 
                        draw=none, row sep=2.0pt,
                        text opacity=1.0, font=\large}
            ]
            
            \addplot[dark2_0, solid, line width=2pt,
                mark=triangle, mark size={3.0}, mark repeat=4, mark phase=1] 
                table [y=y_adam, x=x_adam, col sep=comma]{\datatable};
            \addlegendentry{\upshape Using explicit channel model};

            \addplot[dark2_1, solid, line width=2pt,
                mark=square, mark size={3.0}, mark repeat=4, mark phase=1] 
                table [y=y_aoudia_s0010, x=x_aoudia_s0010, col sep=comma]{\datatable};
            \addlegendentry{\upshape \cite{aoudia2018model} ($\sigma = 0.10$)};

            \addplot[dark2_2, solid, line width=2pt,
                mark=o, mark size={3.0}, mark repeat=4, mark phase=1]  
                table [y=y_aoudia_s0015, x=x_aoudia_s0015, col sep=comma]{\datatable};
            \addlegendentry{\upshape \cite{aoudia2018model} ($\sigma = 0.15$)};
    
        \end{axis}
    \end{tikzpicture}

==> fig/comm_deep_small.tex <==
% \tikzstyle{data_block} = [draw, fill=white, rectangle, rounded corners, minimum height=0.8cm, minimum width=3.25cm]
\tikzstyle{data_block} = [draw, fill=white, circle, minimum size=0.75cm]
\tikzstyle{comm_block} = [draw, fill=white, rectangle, rounded corners, minimum height=0.8cm, minimum width=3.25cm]
\tikzstyle{nn_block} = [draw, fill=white, rectangle, minimum height=0.8cm, minimum width=3.25cm]
\tikzstyle{ch_block} = [draw, fill=gray!20, rectangle, rounded corners, minimum height=0.8cm, minimum width=3.25cm]
\tikzset{dotted_block/.style={draw=black!20!white, line width=1pt, dash pattern=on 1pt off 4pt on 6pt off 4pt,
            inner sep=6mm, rectangle, rounded corners}}

\begin{tikzpicture}[auto,>=stealth',every text node part/.style={align=center},scale=0.72, every node/.style={transform shape}]
    % \node [input, name=input] {};
    % \node [sum, right of=input] (sum) {};
    \begin{scope}[auto,node distance=1.0cm]
        \node [data_block] (data_src) {\textbf{x}};
        \node [nn_block, rotate=90, below of=data_src, node distance=1.2cm] (nn_ip) {Input Layer};
        \draw [->] (data_src) -- (nn_ip);
        \node [nn_block, rotate=90, below of=nn_ip] (nn_enc) {Encoder Layers};
        \draw [->] (nn_ip) -- (nn_enc);
        \node [nn_block, rotate=90, below of=nn_enc] (nn_norm) {Transmit Layer};
        \draw [->] (nn_enc) -- (nn_norm);
        \node [ch_block, left of=nn_norm, xshift=4cm, minimum width=4cm, minimum height=2.50cm] (channel) {Hardware Imperfections\\ \& \\ Physical Channel};
        \draw [->] (nn_norm) -- node{\textbf{z}} (channel);
        \node [nn_block, right of=channel, xshift= 2cm, rotate=90] (nn_decoders) {Decoder Layers};
        \draw [->] (channel) -- node{$\hat{\textbf{z}}$} (nn_decoders);
        \node [nn_block, below of=nn_decoders, rotate=90, yshift=-1cm,xshift=1cm] (nn_softmax) {Output Layer};
        \draw [->] (nn_decoders) -- (nn_softmax);
        % \node [data_block, below of=nn_softmax, rotate=90, yshift=-2cm,xshift=1cm] (data_sink) {Received Data};
        % \draw [->] (nn_softmax) -- node{$\hat{\textbf{s}}$} (data_sink);
        \node [data_block, right of=nn_softmax, node distance=1.2cm] (data_sink) {$\hat{\textbf{x}}$};
        \draw [->] (nn_softmax) -- (data_sink);
        
        \node (tx_block) [dotted_block, fit = (nn_ip) (nn_enc) (nn_norm)] {};
        \node at (tx_block.north) [above, inner sep=3mm] {Transmitter Layers \\ $f(\textbf{x};\bm{\theta}_{T})$};
        \node (ch_impairment) [dotted_block, fit = (channel), minimum height = 4.0cm] {};
        \node at (ch_impairment.north) [above, inner sep = 3mm] {Channel Impairments \\ $h(\textbf{z};\bm{\theta}_C)$};
        \node (rx_block) [dotted_block, fit = (nn_decoders) (nn_softmax)] {};
        \node at (rx_block.north) [above, inner sep=3mm] {Receiver Layers  \\ $g(\hat{\textbf{z}},\bm{\theta}_{R})$};
        % \node (autoencoder) [dotted_block, fit = (tx_block) (ch_impairment) (rx_block)] {};
        
    \end{scope}
\end{tikzpicture}

==> fig/comm_vi_model.tex <==
\tikzstyle{variable_node} = [draw, fill=white, circle, minimum size=0.75cm]
\tikzset{plate/.style={draw=black, inner sep=10mm, rectangle, rounded corners}}

\begin{tikzpicture}[auto,>=stealth',every text node part/.style={align=center},scale=0.72, every node/.style={transform shape}]
    \begin{scope}[auto,node distance=1.0cm]
        \node [variable_node] (sym_x) {${\textbf{x}}$};
        \node [variable_node, below=1cm of sym_x] (var_z) {${\textbf{z}}$};
        \node [variable_node, below=1cm of var_z] (var_zhat) {$\hat{\textbf{z}}$};
        \node [variable_node, below=1cm of var_zhat] (var_x) {$\hat{\textbf{x}}$};
        \draw [->] (sym_x) -- (var_z);
        \draw [->] (var_z) -- (var_zhat);
        \draw [->] (var_zhat) -- (var_x);
        
        \node [right=1cm of var_zhat] (theta) {$\bm{\theta}$};
        \draw [->] (theta) -- (var_zhat);
        \draw [->] (theta) -- (var_x);

        \node [left=1cm of var_z] (phi) {$\bm{\phi}$};
        \draw [->,dashed] (phi) -- (var_z);
        \draw [->,dashed] (phi) -- (var_zhat);
        
        \node (base_plate) [plate, fit = (sym_x) (var_x)] {};

        \node [below right=-0.1cm and 0.1cm of var_x] (N) {$N$};        
    \end{scope}
\end{tikzpicture}

==> fig/gray_ber.tex <==
\begin{tikzpicture}[thick]
    \begin{semilogyaxis}[
        width=12cm,
        height=9cm,
        % xmin=-0.25,
        % xmax=10.25,
        % ymin=1e-3,
        % ymax=1e-0,
        grid=major,
        xlabel={SNR(dB)},
        ylabel={BER},
        xlabel style={at={(0.50,0.00)}, font=\Large},
        ylabel style={at={(0.00,0.50)}, font=\Large},
        % xtick={0.0,2.0,...,10.0},
        log ticks with fixed point,
        legend pos=south west,
        legend cell align={left},
        legend style={fill opacity=0.6, 
                        draw=none, row sep=2.0pt,
                        text opacity=1.0, font=\large}
        ]
        
        \addplot
            table [y=y_S0010, x=x_S0010, col sep=comma]{\datatable};
        \addlegendentry{\upshape $\sigma_0^2 = 0.10$};

        \addplot
            table [y=y_S0050, x=x_S0050, col sep=comma]{\datatable};
        \addlegendentry{\upshape $\sigma_0^2 = 0.50$};

        \addplot
            table [y=y_S0075, x=x_S0075, col sep=comma]{\datatable};
        \addlegendentry{\upshape $\sigma_0^2 = 0.75$};

        \addplot
            table [y=y_S0100, x=x_S0100, col sep=comma]{\datatable};
        \addlegendentry{\upshape $\sigma_0^2 = 1.00$};

        \addplot
            table [y=y_S0200, x=x_S0200, col sep=comma]{\datatable};
        \addlegendentry{\upshape $\sigma_0^2 = 2.00$};

        \addplot
            table [y=y_S0500, x=x_S0500, col sep=comma]{\datatable};
        \addlegendentry{\upshape $\sigma_0^2 = 5.00$};

        \addplot[dashdotted] 
            table [y=y_QAM, x=x_QAM, col sep=comma]{\datatable};
        \addlegendentry{\upshape 32-QAM with Gray Code};
    \end{semilogyaxis}
\end{tikzpicture}

==> fig/latent_model.tex <==
\tikzstyle{variable_node} = [draw, fill=white, circle, minimum size=0.75cm]
\tikzset{plate/.style={draw=black, inner sep=8mm, rectangle, rounded corners}}

\begin{tikzpicture}[auto,>=stealth',every text node part/.style={align=center},scale=0.72, every node/.style={transform shape}]
    \begin{scope}[auto,node distance=1.0cm]
        \node [variable_node] (var_z) {$\hat{\textbf{z}}$};
        \node [variable_node, below=1cm of var_z] (var_x) {$\textbf{x}$};
        \draw [->] (var_z) -- (var_x);
        
        \node [right=1cm of var_z] (theta) {$\bm{\theta}$};
        \draw [->] (theta) -- (var_z);
        \draw [->] (theta) -- (var_x);

        \node [left=1cm of var_z] (phi) {$\bm{\phi}$};
        \draw [->,dashed] (phi) -- (var_z);
        \draw (var_x) edge[out=140,in=220,->, dashed] (var_z);

        \node (base_plate) [plate, fit = (var_z) (var_x)] {};

        \node [below right=0.1cm and 0.1cm of var_x] (N) {$N$};        
    \end{scope}
\end{tikzpicture}

==> fig/template_bler_best.tex <==
\begin{tikzpicture}[thick,scale=0.8]
    \begin{semilogyaxis}[
        width=12cm,
        height=9cm,
        % xmin=-0.25,
        % xmax=10.25,
        % ymin=1e-3,
        % ymax=1e-0,
        grid=major,
        xlabel={SNR(dB)},
        ylabel={BLER},
        xlabel style={at={(0.50,0.00)}, font=\Large},
        ylabel style={at={(0.00,0.50)}, font=\Large},
        % xtick={0.0,2.0,...,10.0},
        % log ticks with fixed point,
        legend pos=south west,
        legend cell align={left},
        legend style={fill opacity=0.6, 
                        draw=none, row sep=2.0pt,
                        text opacity=1.0, font=\Large}
        ]
        
        \addplot[color_ae, solid, line width=2pt, mark=triangle, mark size=3.0] 
            table [y=y_ae, x=x_ae, col sep=comma]{\datatable};
        \addlegendentry{\upshape \cite{o2017introduction}};

        \addplot[color_vae_awgn, solid, line width=2pt, mark=square, mark size=3.0] 
            table [y=y_vae_awgn, x=x_vae_awgn, col sep=comma]{\datatable};
        \addlegendentry{\upshape Proposed: Trained with (\ref{exp:obj_awgn_1hot})};

        \addplot[color_vae_rbf, solid, line width=2pt, mark=o, mark size=3.0] 
            table [y=y_vae_rbf, x=x_vae_rbf, col sep=comma]{\datatable};
        \addlegendentry{\upshape Proposed: Trained with (\ref{exp:obj_rbf_1hot})};

        \addplot[color_qam, dash dot dot, line width=3pt] 
            table [y=y_QAM, x=x_QAM, col sep=comma]{\datatable};
        \addlegendentry{\upshape QAM};

        \addplot[color_agrell, dashdotted, line width=2pt] 
            table [y=y_Agrell, x=x_Agrell, col sep=comma]{\datatable};
        \addlegendentry{\upshape Agrell \cite{agrell2014database}};
    \end{semilogyaxis}
\end{tikzpicture}

==> fig/template_bler_best_cau.tex <==
\begin{tikzpicture}[thick,scale=0.8]
    \begin{semilogyaxis}[
        width=12cm,
        height=9cm,
        % xmin=-0.25,
        % xmax=10.25,
        % ymin=1e-3,
        % ymax=1e-0,
        grid=major,
        xlabel={G-SNR(dB)},
        ylabel={BLER},
        xlabel style={at={(0.50,0.00)}, font=\Large},
        ylabel style={at={(0.00,0.50)}, font=\Large},
        % xtick={0.0,2.0,...,10.0},
        % log ticks with fixed point,
        legend pos=south west,
        legend cell align={left},
        legend style={fill opacity=0.6, 
                        draw=none, row sep=2.0pt,
                        text opacity=1.0, font=\Large}
        ]
        
        \addplot[color_ae, solid, line width=2pt, mark=triangle, mark size=3.0]
            table [y=y_ae, x=x_ae, col sep=comma]{\datatable};
        \addlegendentry{\upshape \cite{o2017introduction}};

        % \addplot[color_vae_awgn, solid, line width=2pt] 
        %     table [y=y_vae_awgn, x=x_vae_awgn, col sep=comma]{\datatable};
        % \addlegendentry{\upshape Proposed: Trained with (\ref{exp:obj_awgn_1hot})};

        % \addplot[color_vae_rbf, solid, line width=2pt] 
        %     table [y=y_vae_rbf, x=x_vae_rbf, col sep=comma]{\datatable};
        % \addlegendentry{\upshape Proposed: Trained with (\ref{exp:obj_rbf_1hot})};

        \addplot[color_vae_cau, solid, line width=2pt, mark=o, mark size=3.0] 
            table [y=y_vae_cau, x=x_vae_cau, col sep=comma]{\datatable};
        \addlegendentry{\upshape Trained with (\ref{exp:obj_cauchy_1hot})};

        \addplot[color_qam, dash dot dot, line width=3pt] 
            table [y=y_QAM, x=x_QAM, col sep=comma]{\datatable};
        \addlegendentry{\upshape QAM};

        \addplot[color_agrell, dashdotted, line width=2pt] 
            table [y=y_Agrell, x=x_Agrell, col sep=comma]{\datatable};
        \addlegendentry{\upshape Agrell \cite{agrell2014database}};
    \end{semilogyaxis}
\end{tikzpicture}

==> fig/template_bler_best_lap.tex <==
\begin{tikzpicture}[thick,scale=0.8]
    \begin{semilogyaxis}[
        width=12cm,
        height=9cm,
        % xmin=-0.25,
        % xmax=10.25,
        % ymin=1e-3,
        % ymax=1e-0,
        grid=major,
        xlabel={SNR(dB)},
        ylabel={BLER},
        xlabel style={at={(0.50,0.00)}, font=\Large},
        ylabel style={at={(0.00,0.50)}, font=\Large},
        % xtick={0.0,2.0,...,10.0},
        % log ticks with fixed point,
        legend pos=south west,
        legend cell align={left},
        legend style={fill opacity=0.6, 
                        draw=none, row sep=2.0pt,
                        text opacity=1.0, font=\Large}
        ]
        
        % \addplot[color_ae, solid, line width=2pt] 
        %     table [y=y_ae, x=x_ae, col sep=comma]{\datatable};
        % \addlegendentry{\upshape \cite{o2017introduction}};

        % \addplot[color_vae_awgn, solid, line width=2pt] 
        %     table [y=y_vae_awgn, x=x_vae_awgn, col sep=comma]{\datatable};
        % \addlegendentry{\upshape Proposed: Trained with (\ref{exp:obj_awgn_1hot})};

        % \addplot[color_vae_rbf, solid, line width=2pt] 
        %     table [y=y_vae_rbf, x=x_vae_rbf, col sep=comma]{\datatable};
        % \addlegendentry{\upshape Proposed: Trained with (\ref{exp:obj_rbf_1hot})};

        \addplot[color_vae_lap, solid, line width=2pt, mark=o, mark size=3.0] 
            table [y=y_vae_lap, x=x_vae_lap, col sep=comma]{\datatable};
        \addlegendentry{\upshape Trained with (\ref{exp:obj_laplace_1hot})};

        \addplot[color_qam, dash dot dot, line width=3pt] 
            table [y=y_QAM, x=x_QAM, col sep=comma]{\datatable};
        \addlegendentry{\upshape QAM};

        \addplot[color_agrell, dashdotted, line width=2pt] 
            table [y=y_Agrell, x=x_Agrell, col sep=comma]{\datatable};
        \addlegendentry{\upshape Agrell \cite{agrell2014database}};
    \end{semilogyaxis}
\end{tikzpicture}

==> fig/template_bler_evo.tex <==
\begin{tikzpicture}[thick]
    \begin{semilogyaxis}[
        width=12cm,
        height=9cm,
        xmin=0,
        xmax=3000,
        grid=major,
        xlabel={Epochs},
        ylabel={BLER},
        xlabel style={at={(0.50,0.00)}, font=\Large},
        ylabel style={at={(0.00,0.50)}, font=\Large},
        % xtick={0.0,2.0,...,10.0},
        log ticks with fixed point,
        legend pos=north east,
        legend cell align={left},
        legend style={fill opacity=0.6, 
                        draw=none, row sep=2.0pt,
                        text opacity=1.0, font=\Large}
        ]
        
        \addplot[color_ae, solid, line width=2pt,
            mark=triangle, mark size={3.0}, mark repeat=2, mark phase=1]
            table [y=y_ae, x=x_ae, col sep=comma]{\datatable};
        \addlegendentry{\upshape \cite{o2017introduction}};

        \addplot[color_vae_awgn, solid, line width=2pt,
            mark=square, mark size={3.0}, mark repeat=2, mark phase=1]
            table [y=y_vae_awgn, x=x_vae_awgn, col sep=comma]{\datatable};
        \addlegendentry{\upshape Proposed: Trained with (\ref{exp:obj_awgn_1hot})};

        \addplot[color_vae_rbf, solid, line width=2pt,
            mark=o, mark size={3.0}, mark repeat=2, mark phase=1] 
            table [y=y_vae_rbf, x=x_vae_rbf, col sep=comma]{\datatable};
        \addlegendentry{\upshape Proposed: Trained with (\ref{exp:obj_rbf_1hot})};

        \addplot[color_qam, dash dot dot, line width=3pt] 
            table [y=y_QAM, x=x_QAM, col sep=comma]{\datatable};
        \addlegendentry{\upshape QAM};

        \addplot[color_agrell, dashdotted, line width=2pt] 
            table [y=y_Agrell, x=x_Agrell, col sep=comma]{\datatable};
        \addlegendentry{\upshape Agrell \cite{agrell2014database}};


        % \addplot[color_ae!20, solid, line width=1pt, name path=ae_upper] 
        %     table [y=y_ae_upper, x=x_ae_upper, col sep=comma]{\datatable};
        % \addplot[color_ae!20, solid, line width=1pt, name path=ae_lower] 
        %     table [y=y_ae_lower, x=x_ae_lower, col sep=comma]{\datatable};
        % \addplot[color_ae!20] fill between[of = ae_upper and ae_lower];

        % \addplot[color_vae_awgn!20, solid, line width=1pt, name path=vae_awgn_upper] 
        %     table [y=y_vae_awgn_upper, x=x_vae_awgn_upper, col sep=comma]{\datatable};
        % \addplot[color_vae_awgn!20, solid, line width=1pt, name path=vae_awgn_lower] 
        %     table [y=y_vae_awgn_lower, x=x_vae_awgn_lower, col sep=comma]{\datatable};
        % \addplot[color_vae_awgn!20] fill between[of = vae_awgn_upper and vae_awgn_lower];

        % \addplot[color_vae_rbf!20, solid, line width=1pt, name path=vae_rbf_upper] 
        %     table [y=y_vae_rbf_upper, x=x_vae_awgn_upper, col sep=comma]{\datatable};
        % \addplot[color_vae_rbf!20, solid, line width=1pt, name path=vae_rbf_lower] 
        %     table [y=y_vae_rbf_lower, x=x_vae_awgn_lower, col sep=comma]{\datatable};
        % \addplot[color_vae_rbf!20] fill between[of = vae_rbf_upper and vae_rbf_lower];

    \end{semilogyaxis}
\end{tikzpicture}

==> fig/template_en_cdf_awgn.tex <==
% \pgfplotstableread[col sep = comma]{./data/data_03UE_BS04x04_rateEvo.csv}\datatable
% \tikzstyle{mark_style} = [mark size={3.0}, mark repeat=100, mark phase=100]
% \begin{tikzpicture}[thick,scale=0.8]
% \begin{tikzpicture}[tight background, thick, scale=0.8, show background rectangle]
\begin{tikzpicture}[tight background]
    \begin{axis}[
        width=12cm,
        height=9cm,
        % xmin=-0.0,
        % xmax=2.0,
        ymin=-0.05,
        ymax=+1.05,
        grid=major,
        xlabel={$E_n$},
        ylabel={CDF},
        xlabel style={at={(0.50,-0.00)}},
        ylabel style={at={(0.00,0.50)}},
        ytick={0.0,0.2,...,1.0},
        label style={font=\Large},
        % log ticks with fixed point,
        % title={Distribution of Rates},
        legend pos=north west,
        legend cell align={left},
        legend style={fill opacity=0.6, 
                    draw=none, row sep=2.0pt,
                    text opacity=1.0, font=\Large}
        ]
        
        \addplot[color_ae, solid, line width=2pt,
            mark=triangle, mark size={3.0}, mark repeat=4, mark phase=1] 
            table [y=y_ae, x=x_ae, col sep=comma]{\datatable};
        \addlegendentry{\upshape \cite{o2017introduction}};

        \addplot[color_vae_awgn, solid, line width=2pt,
            mark=square, mark size={3.0}, mark repeat=4, mark phase=1] 
            table [y=y_vae_awgn, x=x_vae_awgn, col sep=comma]{\datatable};
        \addlegendentry{\upshape Proposed: Trained with (\ref{exp:obj_awgn_1hot})};

        \addplot[color_vae_rbf, solid, line width=2pt,
            mark=o, mark size={3.0}, mark repeat=4, mark phase=1] 
            table [y=y_vae_rbf, x=x_vae_rbf, col sep=comma]{\datatable};
        \addlegendentry{\upshape Proposed: Trained with (\ref{exp:obj_rbf_1hot})};

        \addplot[color_qam, dash dot dot, line width=3pt] 
            table [y=y_QAM, x=x_QAM, col sep=comma]{\datatable};
        \addlegendentry{\upshape QAM};

        \addplot[color_agrell, dashdotted, line width=3pt] 
            table [y=y_Agrell, x=x_Agrell, col sep=comma]{\datatable};
        \addlegendentry{\upshape Agrell \cite{agrell2014database}};

    \end{axis}
\end{tikzpicture}

==> fig/template_en_cdf_rbf.tex <==
% \pgfplotstableread[col sep = comma]{./data/data_03UE_BS04x04_rateEvo.csv}\datatable
% \tikzstyle{mark_style} = [mark size={3.0}, mark repeat=100, mark phase=100]
% \begin{tikzpicture}[thick,scale=0.8]
% \begin{tikzpicture}[tight background, thick, scale=0.8, show background rectangle]
    \begin{tikzpicture}[tight background]
        \begin{axis}[
            width=12cm,
            height=9cm,
            % xmin=-0.0,
            % xmax=2.0,
            ymin=-0.05,
            ymax=+1.05,
            grid=major,
            xlabel={$E_n$},
            ylabel={CDF},
            xlabel style={at={(0.50,0.00)}, font=\Large},
            ylabel style={at={(0.00,0.50)}, font=\Large},
            ytick={0.0,0.2,...,1.0},
            label style={font=\Large},
            % log ticks with fixed point,
            % title={Distribution of Rates},
            legend pos=north west,
            legend cell align={left},
            legend style={fill opacity=0.6, 
                        draw=none, row sep=2.0pt,
                        text opacity=1.0, font=\Large}
            ]
            
            \addplot[color_ae, solid, line width=2pt,
                mark=triangle, mark size={3.0}, mark repeat=4, mark phase=1]  
                table [y=y_ae, x=x_ae, col sep=comma]{\datatable};
            \addlegendentry{\upshape \cite{o2017introduction}};
    
            \addplot[color_vae_awgn, solid, line width=2pt,
                mark=square, mark size={3.0}, mark repeat=4, mark phase=1] 
                table [y=y_vae_awgn, x=x_vae_awgn, col sep=comma]{\datatable};
            \addlegendentry{\upshape Proposed: Trained with (\ref{exp:obj_awgn_1hot})};
    
            \addplot[color_vae_rbf, solid, line width=2pt,
                mark=o, mark size={3.0}, mark repeat=4, mark phase=1] 
                table [y=y_vae_rbf, x=x_vae_rbf, col sep=comma]{\datatable};
            \addlegendentry{\upshape Proposed: Trained with (\ref{exp:obj_rbf_1hot})};
    
            % \addplot[color_qam, dash dot dot, line width=3pt] 
            %     table [y=y_QAM, x=x_QAM, col sep=comma]{\datatable};
            % \addlegendentry{\sffamily QAM};
    
            % \addplot[color_agrell, dashdotted, line width=2pt] 
            %     table [y=y_Agrell, x=x_Agrell, col sep=comma]{\datatable};
            % \addlegendentry{\sffamily Agrell};
    
        \end{axis}
    \end{tikzpicture}
